Mass-type invariants in the presence of a cosmological constant

In this paper, we introduce a new family of mass-type invariants for time-symmetric initial data in space-times satisfying the Dominant Energy Condition. For positive cosmological constant, these invariants, unlike the total Hawking mass, turn out to be genuinely effective in providing new characterizations of the de Sitter solution. From a theoretical standpoint, this opens a new perspective on how one might refine the rigidity statement originally proposed by Min-Oo in his well known conjecture, later refuted by the counterexamples of Brendle, Marques, and Neves. Via a formal limiting procedure, we also define another invariant, the 1-harmonic Mass, for which we independently prove a positive mass theorem and a Penrose-type inequality, thereby extending tools for probing space-time geometries in the presence of a positive cosmological constant.

==> p_lambda_figure_tikz.tex <==
\begingroup
\providecommand{\Lam}{1.0}
\providecommand{\mm}{0.22}

\pgfmathsetmacro{\Rmax}{1/sqrt(\Lam)}
\pgfmathsetmacro{\Ymax}{1/(3*sqrt(\Lam))}
\pgfmathsetmacro{\Rzero}{sqrt(3/\Lam)}
\pgfmathsetmacro{\mu}{\mm*sqrt(\Lam)}
\pgfmathsetmacro{\theta}{acos(-3*\mu)}
\pgfmathsetmacro{\Rplus}{2*cos(\theta/3)/sqrt(\Lam)}
\pgfmathsetmacro{\Rminus}{2*cos(\theta/3 - 120)/sqrt(\Lam)}
\pgfmathsetmacro{\xmin}{-0.12*\Rzero}
\pgfmathsetmacro{\xmax}{1.08*\Rzero}
\pgfmathsetmacro{\ymin}{-0.18*\Ymax}
\pgfmathsetmacro{\ymax}{1.17*\Ymax}

\begin{tikzpicture}
\begin{axis}[width=0.88\linewidth,
height=0.50\linewidth,
axis lines=middle,
xmin=\xmin, xmax=\xmax,
ymin=\ymin, ymax=\ymax,
samples=250, domain=\xmin:\xmax,
clip=false,
xlabel={$r$},
ylabel={$p_{\Lambda}(r)$},
xtick=\empty,
ytick=\empty,
axis line style={thick},
xlabel style={at={(ticklabel* cs:1)},anchor=west},
ylabel style={at={(ticklabel* cs:1)},anchor=south},
]
% Curva principale
\addplot[very thick] {x/2*(1-\Lam*x^2/3)};
% Punto di massimo e sue proiezioni sugli assi
\addplot[dashed, thick] coordinates {(\Rmax,0) (\Rmax,\Ymax)};
\addplot[dashed, thick] coordinates {(0,\Ymax) (\Rmax,\Ymax)};
\addplot[only marks, mark=*, mark size=1.9pt] coordinates {(\Rmax,\Ymax) (\Rmax,0) (0,\Ymax)};
% Livello m e controimmagini R^- e R^+
\addplot[blue!70!black, dashed, thick] coordinates {(\Rminus,0) (\Rminus,\mm)};
\addplot[blue!70!black, dashed, thick] coordinates {(\Rplus,0) (\Rplus,\mm)};
\addplot[blue!70!black, dashed, thick] coordinates {(0,\mm) (\Rplus,\mm)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.8pt]
coordinates {(\Rminus,0) (\Rplus,0) (\Rminus,\mm) (\Rplus,\mm) (0,\mm)};
% Intercetta positiva della curva
\addplot[only marks, mark=*, mark size=1.8pt] coordinates {(\Rzero,0)};
% Etichette
\node[below left=1pt, fill=white, inner sep=1.2pt] at (axis cs:0,0) {$0$};
\node[below=2pt, fill=white, inner sep=1.2pt] at (axis cs:\Rmax,0) {$\sqrt{1/\Lambda}$};
\node[below=2pt, fill=white, inner sep=1.2pt] at (axis cs:\Rzero,0) {$\sqrt{3/\Lambda}$};
\node[left=2pt, fill=white, inner sep=1.2pt] at (axis cs:0,\Ymax) {$\frac{1}{3\sqrt{\Lambda}}$};
\node[blue!70!black, left=3pt, fill=white, inner sep=1.2pt] at (axis cs:0,\mm) {$m$};
\node[blue!70!black, below=4pt, fill=white, inner sep=1.2pt] at (axis cs:\Rminus,0) {$R_{\Lambda}^{-}(m)$};
\node[blue!70!black, below=4pt, fill=white, inner sep=1.2pt] at (axis cs:\Rplus,0) {$R_{\Lambda}^{+}(m)$};
\end{axis}
\end{tikzpicture}
\endgroup
